Vintix II: Decision Pre-Trained Transformer is a Scalable In-Context Reinforcement Learner

Recent progress in in-context reinforcement learning (ICRL) has demonstrated its potential for training generalist agents that can acquire new tasks directly at inference. Algorithm Distillation (AD) pioneered this paradigm and was subsequently scaled to multi-domain settings, although its ability to generalize to unseen tasks remained limited. The Decision Pre-Trained Transformer (DPT) was introduced as an alternative, showing stronger in-context reinforcement learning abilities in simplified domains, but its scalability had not been established. In this work, we extend DPT to diverse multi-domain environments, applying Flow Matching as a natural training choice that preserves its interpretation as Bayesian posterior sampling. As a result, we obtain an agent trained across hundreds of diverse tasks that achieves clear gains in generalization to the held-out test set. This agent improves upon prior AD scaling and demonstrates stronger performance in both online and offline inference, reinforcing ICRL as a viable alternative to expert distillation for training generalist agents.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
bin-picking-v2 & test & 1.9 & 410.0 ± 64.44 & 0.0 ± 0.0 \\
box-close-v2 & test & 82.0 & 583.9 ± 13.3 & -0.0 ± 0.0 \\
door-lock-v2 & test & 119.3 & 831.9 ± 9.22 & 0.6 ± 0.05 \\
door-unlock-v2 & test & 94.7 & 813.0 ± 2.07 & 0.2 ± 0.03 \\
hand-insert-v2 & test & 2.5 & 775.5 ± 5.46 & 0.1 ± 0.04 \\
assembly-v2 & train & 44.7 & 283.3 ± 27.63 & 1.0 ± 0.05 \\
basketball-v2 & train & 2.6 & 591.7 ± 19.84 & 1.0 ± 0.02 \\
button-press-topdown-v2 & train & 28.6 & 499.0 ± 31.24 & 0.5 ± 0.01 \\
button-press-topdown-wall-v2 & train & 30.1 & 508.4 ± 35.03 & 0.6 ± 0.12 \\
button-press-v2 & train & 31.5 & 646.8 ± 11.04 & 0.9 ± 0.17 \\
button-press-wall-v2 & train & 8.0 & 679.6 ± 9.74 & 0.7 ± 0.32 \\
coffee-button-v2 & train & 33.0 & 733.0 ± 29.68 & 1.0 ± 0.14 \\
coffee-pull-v2 & train & 4.2 & 349.8 ± 104.95 & 1.0 ± 0.03 \\
coffee-push-v2 & train & 4.2 & 570.1 ± 105.82 & 0.0 ± 0.01 \\
dial-turn-v2 & train & 29.8 & 794.2 ± 13.12 & 1.0 ± 0.01 \\
disassemble-v2 & train & 33.9 & 486.8 ± 88.9 & 0.2 ± 0.14 \\
door-close-v2 & train & 5.0 & 543.7 ± 34.04 & 1.0 ± 0.0 \\
door-open-v2 & train & 54.2 & 587.5 ± 20.2 & 1.0 ± 0.0 \\
drawer-close-v2 & train & 107.6 & 866.2 ± 4.77 & 1.0 ± 0.05 \\
drawer-open-v2 & train & 134.0 & 493.9 ± 2.1 & 1.0 ± 0.0 \\
faucet-close-v2 & train & 247.5 & 767.0 ± 8.36 & 1.0 ± 0.0 \\
faucet-open-v2 & train & 249.5 & 757.1 ± 8.85 & 1.0 ± 0.01 \\
hammer-v2 & train & 90.3 & 683.8 ± 23.29 & 1.0 ± 0.0 \\
handle-press-side-v2 & train & 53.6 & 843.9 ± 11.33 & 1.0 ± 0.01 \\
handle-press-v2 & train & 54.0 & 809.1 ± 53.55 & 1.0 ± 0.16 \\
handle-pull-side-v2 & train & 2.3 & 494.4 ± 49.06 & 0.7 ± 0.34 \\
handle-pull-v2 & train & 14.1 & 709.7 ± 5.59 & 0.3 ± 0.09 \\
lever-pull-v2 & train & 61.4 & 608.6 ± 40.05 & 0.6 ± 0.08 \\
peg-insert-side-v2 & train & 1.7 & 314.5 ± 153.35 & 0.0 ± 0.06 \\
peg-unplug-side-v2 & train & 5.8 & 474.3 ± 89.02 & 0.2 ± 0.31 \\
pick-out-of-hole-v2 & train & 1.5 & 381.2 ± 28.75 & -0.0 ± 0.0 \\
pick-place-v2 & train & 1.1 & 473.7 ± 122.34 & 0.1 ± 0.18 \\
pick-place-wall-v2 & train & 0.0 & 540.6 ± 86.62 & 0.4 ± 0.23 \\
plate-slide-back-side-v2 & train & 33.7 & 743.9 ± 60.52 & 0.8 ± 0.23 \\
plate-slide-back-v2 & train & 34.2 & 679.4 ± 78.11 & 1.0 ± 0.01 \\
plate-slide-side-v2 & train & 23.4 & 672.9 ± 130.16 & 1.0 ± 0.1 \\
plate-slide-v2 & train & 72.6 & 525.5 ± 154.19 & 0.9 ± 0.13 \\
push-back-v2 & train & 1.2 & 464.4 ± 92.37 & 0.0 ± 0.0 \\
push-v2 & train & 5.3 & 762.0 ± 35.22 & 1.0 ± 0.09 \\
push-wall-v2 & train & 6.2 & 746.4 ± 16.4 & 1.0 ± 0.0 \\
reach-v2 & train & 140.0 & 639.2 ± 142.86 & 0.8 ± 0.07 \\
reach-wall-v2 & train & 157.0 & 601.9 ± 140.25 & 1.2 ± 0.33 \\
shelf-place-v2 & train & 0.0 & 261.1 ± 22.94 & 0.9 ± 0.13 \\
soccer-v2 & train & 4.9 & 483.6 ± 48.56 & 0.2 ± 0.18 \\
stick-pull-v2 & train & 2.7 & 519.2 ± 9.43 & 0.9 ± 0.01 \\
stick-push-v2 & train & 2.7 & 635.9 ± 7.86 & 1.0 ± 0.0 \\
sweep-into-v2 & train & 16.3 & 795.2 ± 11.04 & -0.0 ± 0.12 \\
sweep-v2 & train & 12.5 & 499.6 ± 22.37 & 0.7 ± 0.24 \\
window-close-v2 & train & 56.9 & 594.2 ± 38.3 & 0.8 ± 0.29 \\
window-open-v2 & train & 43.2 & 618.4 ± 46.16 & 0.7 ± 0.19 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
l-hard-lunar-lander-v1 & test & -0.4 & 1.0 ± 0.0 & 0.3 ± 0.24 \\
l-hard-pinball-v1 & test & -0.6 & 1.0 ± 0.0 & 0.1 ± 0.28 \\
l-mjc-walker-v1 & test & -0.3 & 1.0 ± 0.0 & 0.2 ± 0.0 \\
m-arm-hard-v1 & test & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h14-thrustblock-v1 & test & -1.0 & 1.0 ± 0.0 & 0.0 ± 0.0 \\
s-h8-unicycle-balance-v1 & test & 0.4 & 1.0 ± 0.0 & 0.4 ± 0.5 \\
l-chain-lander-v1 & train & -0.3 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
l-chain-thrust-v1 & train & 0.1 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
l-grasp-easy-v1 & train & -0.4 & 1.0 ± 0.0 & 1.0 ± 0.01 \\
l-h1-car-left-v1 & train & 0.0 & 1.0 ± 0.0 & 0.3 ± 0.25 \\
l-h10-morph-direction-2-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
l-h14-simple-thruster-v1 & train & -0.4 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
l-h3-car-right-v1 & train & 0.2 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
l-h7-maze-1-v1 & train & -0.5 & 1.0 ± 0.0 & 0.6 ± 0.19 \\
l-h9-morph-direction-v1 & train & 0.0 & 1.0 ± 0.0 & 0.6 ± 0.2 \\
l-mjc-half-cheetah-easy-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
l-mjc-half-cheetah-v1 & train & -0.3 & 0.9 ± 0.0 & 0.3 ± 0.04 \\
l-mjc-hopper-easy-v1 & train & 0.3 & 1.0 ± 0.0 & 1.0 ± 0.13 \\
l-mjc-hopper-v1 & train & -0.3 & 1.0 ± 0.0 & 0.3 ± 0.18 \\
l-mjc-swimmer-v1 & train & 0.2 & 0.9 ± 0.0 & 0.8 ± 0.29 \\
l-mjc-walker-easy-v1 & train & 0.1 & 1.0 ± 0.0 & -0.2 ± 0.09 \\
l-pr-v1 & train & 0.6 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-arm-left-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-arm-right-v1 & train & 0.1 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-arm-up-v1 & train & -0.5 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h0-unicycle-v1 & train & -0.4 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h10-thrust-right-easy-v1 & train & 0.0 & 1.0 ± 0.0 & 0.8 ± 0.17 \\
m-h11-thrust-left-easy-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h12-thrustfall-left-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h13-thrustfall-right-v1 & train & 0.1 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h18-thrust-right-very-easy-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h19-thrust-left-very-easy-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h2-car-right-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h3-car-thrust-v1 & train & -0.5 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h4-thrust-the-needle-v1 & train & -0.7 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h5-angry-birds-v1 & train & 0.4 & 1.0 ± 0.0 & 0.6 ± 0.16 \\
m-h6-thrust-over-v1 & train & -0.5 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h7-car-flip-v1 & train & -0.4 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h8-weird-vehicle-v1 & train & 0.2 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h9-spin-the-right-way-v1 & train & -0.3 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h0-weak-thrust-v1 & train & -0.5 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h1-thrust-over-ball-v1 & train & -0.3 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h2-one-wheel-car-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h3-point-the-thruster-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h4-thrust-aim-v1 & train & 0.3 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h5-rotate-fall-v1 & train & -0.6 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h6-unicycle-right-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h7-unicycle-left-v1 & train & 0.1 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
Ant-v4 & param\_shift & -102.9 & 4989.7 ± 2058.04 & 1.0 ± 0.01 \\
HalfCheetah-v4 & param\_shift & -264.2 & 7331.8 ± 420.5 & 1.0 ± 0.01 \\
Hopper-v4 & param\_shift & 18.2 & 2264.3 ± 229.33 & 1.0 ± 0.47 \\
Humanoid-v4 & param\_shift & 121.9 & 7373.8 ± 132.4 & 1.0 ± 0.0 \\
HumanoidStandup-v4 & param\_shift & 33027.7 & 303552.9 ± 19279.02 & 1.0 ± 0.03 \\
InvertedDoublePendulum-v4 & param\_shift & 58.5 & 9256.8 ± 293.62 & 1.0 ± 0.0 \\
InvertedPendulum-v4 & param\_shift & 5.2 & 222.2 ± 9.37 & 0.8 ± 0.23 \\
Pusher-v4 & param\_shift & -146.8 & -23.8 ± 0.57 & 1.0 ± 0.02 \\
Reacher-v4 & param\_shift & -41.9 & -5.8 ± 1.06 & 1.0 ± 0.01 \\
Swimmer-v4 & param\_shift & -0.3 & 95.3 ± 1.28 & 1.0 ± 0.02 \\
Walker2d-v4 & param\_shift & 3.3 & 5169.3 ± 106.04 & 1.0 ± 0.01 \\
Ant-v4 & train & -58.0 & 6420.5 ± 17.13 & 1.0 ± 0.01 \\
HalfCheetah-v4 & train & -267.2 & 7786.1 ± 16.1 & 1.0 ± 0.01 \\
Hopper-v4 & train & 14.0 & 3390.4 ± 17.78 & 1.0 ± 0.16 \\
Humanoid-v4 & train & 117.9 & 7521.7 ± 12.92 & 1.0 ± 0.0 \\
HumanoidStandup-v4 & train & 34034.7 & 299534.8 ± 2187.55 & 1.1 ± 0.02 \\
InvertedDoublePendulum-v4 & train & 61.7 & 9359.5 ± 0.11 & 1.0 ± 0.0 \\
InvertedPendulum-v4 & train & 5.7 & 1000.0 ± 0.0 & 1.0 ± 0.0 \\
Pusher-v4 & train & -149.8 & -24.7 ± 1.61 & 1.0 ± 0.05 \\
Reacher-v4 & train & -43.0 & -5.6 ± 0.73 & 1.0 ± 0.02 \\
Swimmer-v4 & train & 1.7 & 96.3 ± 0.96 & 1.0 ± 0.03 \\
Walker2d-v4 & train & 2.7 & 5357.3 ± 13.14 & 1.0 ± 0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
shadowhanddoorcloseoutward & test & 930.0 & 1380.0 ± 0.0 & -1.3 ± 0.01 \\
shadowhanddooropeninward & test & -15.0 & 410.0 ± 0.0 & 0.3 ± 0.03 \\
shadowhanddooropenoutward & test & 5.0 & 610.0 ± 0.0 & 0.1 ± 0.0 \\
shadowhandkettle & test & -200.0 & 53.0 ± 0.0 & -1.0 ± 0.01 \\
shadowhandblockstack & train & 90.0 & 285.0 ± 0.0 & 1.0 ± 0.09 \\
shadowhandbottlecap & train & 100.0 & 400.0 ± 0.0 & 1.1 ± 0.07 \\
shadowhandcatchabreast & train & 0.5 & 67.0 ± 0.0 & -0.0 ± 0.0 \\
shadowhandcatchover2underarm & train & 4.0 & 34.0 ± 0.0 & 1.0 ± 0.33 \\
shadowhandcatchunderarm & train & 0.8 & 25.0 ± 0.0 & 0.6 ± 0.27 \\
shadowhanddoorcloseinward & train & 1.2 & 8.8 ± 0.0 & 1.0 ± 0.01 \\
shadowhandgraspandplace & train & 5.0 & 500.0 ± 0.0 & 1.0 ± 0.16 \\
shadowhandliftunderarm & train & -41.5 & 400.0 ± 0.0 & 1.0 ± 0.01 \\
shadowhandpen & train & 0.0 & 190.0 ± 0.0 & 1.0 ± 0.03 \\
shadowhandpushblock & train & 230.0 & 450.0 ± 0.0 & 0.5 ± 0.02 \\
shadowhandreorientation & train & -50.0 & 3150.0 ± 0.0 & 0.4 ± 0.34 \\
shadowhandscissors & train & -40.0 & 725.0 ± 0.0 & 1.0 ± 0.02 \\
shadowhandswingcup & train & -490.0 & 4000.0 ± 0.0 & 1.0 ± 0.06 \\
shadowhandswitch & train & 45.0 & 280.0 ± 0.0 & 1.0 ± 0.0 \\
shadowhandtwocatchunderarm & train & 1.5 & 24.0 ± 0.0 & 0.7 ± 0.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
industrial-benchmark-100-v1 & test & -998.6 & -561.5 ± 0.0 & 1.0 ± 0.02 \\
industrial-benchmark-80-v1 & test & -779.9 & -485.4 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-85-v1 & test & -813.8 & -507.7 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-90-v1 & test & -883.4 & -521.9 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-95-v1 & test & -926.8 & -546.0 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-0-v1 & train & -357.4 & -180.8 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-10-v1 & train & -400.4 & -215.3 ± 0.0 & 1.0 ± 0.03 \\
industrial-benchmark-15-v1 & train & -444.4 & -230.0 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-20-v1 & train & -475.9 & -249.7 ± 0.0 & 0.9 ± 0.02 \\
industrial-benchmark-25-v1 & train & -461.1 & -272.9 ± 0.0 & 0.8 ± 0.05 \\
industrial-benchmark-30-v1 & train & -480.1 & -287.8 ± 0.0 & 1.0 ± 0.02 \\
industrial-benchmark-35-v1 & train & -501.7 & -314.4 ± 0.0 & 1.0 ± 0.01 \\
industrial-benchmark-40-v1 & train & -528.8 & -337.4 ± 0.0 & 0.9 ± 0.02 \\
industrial-benchmark-45-v1 & train & -547.8 & -361.0 ± 0.0 & 1.0 ± 0.01 \\
industrial-benchmark-5-v1 & train & -377.1 & -194.0 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-50-v1 & train & -574.4 & -378.3 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-55-v1 & train & -604.3 & -401.7 ± 0.0 & 1.0 ± 0.01 \\
industrial-benchmark-60-v1 & train & -636.3 & -430.1 ± 0.0 & 0.9 ± 0.02 \\
industrial-benchmark-65-v1 & train & -666.0 & -450.1 ± 0.0 & 0.9 ± 0.02 \\
industrial-benchmark-70-v1 & train & -695.5 & -470.8 ± 0.0 & 1.1 ± 0.0 \\
industrial-benchmark-75-v1 & train & -718.8 & -474.4 ± 0.0 & 1.0 ± 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
GOAL-t\_pose & test & -3200.0 & -605.0 ± 0.0 & 0.2 ± 0.01 \\
REWARD-rotate-x-5-0\_8 & test & 8.0 & 211.0 ± 0.0 & 0.1 ± 0.01 \\
REWARD-split-0\_5 & test & 9.0 & 258.0 ± 0.0 & 0.0 ± 0.02 \\
GOAL-crouch\_medium & train & -3120.0 & -341.0 ± 0.0 & 0.3 ± 0.04 \\
GOAL-lie\_front & train & -3200.0 & -570.0 ± 0.0 & 1.0 ± 0.01 \\
GOAL-sit\_hand\_behind & train & -3200.0 & -535.0 ± 0.0 & 0.9 ± 0.01 \\
GOAL-zombie & train & -3200.0 & -410.0 ± 0.0 & 0.4 ± 0.07 \\
REWARD-crawl-0\_5-0-d & train & 10.0 & 140.0 ± 0.0 & 0.9 ± 0.02 \\
REWARD-crouch-0 & train & 0.2 & 250.0 ± 0.0 & 1.0 ± 0.03 \\
REWARD-headstand & train & 0.0 & 247.0 ± 0.0 & 0.0 ± 0.0 \\
REWARD-move-ego-0-0 & train & 12.0 & 261.0 ± 0.0 & 0.2 ± 0.04 \\
REWARD-move-ego-0-2 & train & 10.0 & 265.0 ± 0.0 & 0.1 ± 0.02 \\
REWARD-move-ego-90-4 & train & 5.0 & 257.0 ± 0.0 & 0.3 ± 0.03 \\
REWARD-raisearms-h-h & train & 0.5 & 240.0 ± 0.0 & 0.0 ± 0.01 \\
REWARD-rotate-x--5-0\_8 & train & 9.0 & 220.0 ± 0.0 & 0.5 ± 0.05 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
5zone-mixed\_dec\_jan\_feb & test & -320.0 & -173.0 ± 0.0 & 0.4 ± 0.16 \\
5zone-mixed\_jun\_jul\_aug & test & -240.0 & -110.0 ± 0.0 & 1.0 ± 0.02 \\
5zone-mixed\_mar\_apr\_may & test & -330.0 & -90.0 ± 0.0 & 1.0 ± 0.13 \\
5zone-mixed\_oct\_nov & test & -300.0 & -80.0 ± 0.0 & 0.9 ± 0.14 \\
5zone-mixed\_sep & test & -250.0 & -104.0 ± 0.0 & -0.1 ± 0.04 \\
warehouse-mixed\_apr\_may & test & -290.0 & -145.0 ± 0.0 & 1.2 ± 0.21 \\
warehouse-mixed\_dec\_jan\_feb & test & -800.0 & -345.0 ± 0.0 & 0.7 ± 0.07 \\
warehouse-mixed\_jul\_aug & test & -650.0 & -340.0 ± 0.0 & 1.1 ± 0.03 \\
warehouse-mixed\_jun & test & -370.0 & -180.0 ± 0.0 & 0.9 ± 0.02 \\
warehouse-mixed\_mar & test & -660.0 & -250.0 ± 0.0 & 0.6 ± 0.06 \\
warehouse-mixed\_sep & test & -340.0 & -200.0 ± 0.0 & 1.0 ± 0.03 \\
5zone-cool\_dec\_jan\_feb & train & -300.0 & -130.0 ± 0.0 & 0.9 ± 0.11 \\
5zone-cool\_jun\_jul\_aug & train & -300.0 & -118.0 ± 0.0 & 0.8 ± 0.38 \\
5zone-cool\_mar\_apr\_may & train & -300.0 & -50.0 ± 0.0 & 1.0 ± 0.07 \\
5zone-cool\_oct\_nov & train & -300.0 & -58.0 ± 0.0 & 1.0 ± 0.07 \\
5zone-cool\_sep & train & -320.0 & -105.0 ± 0.0 & -0.0 ± 0.04 \\
5zone-hot\_dec\_jan\_feb & train & -300.0 & -50.0 ± 0.0 & 0.9 ± 0.01 \\
5zone-hot\_jun\_jul\_aug & train & -230.0 & -127.0 ± 0.0 & 1.1 ± 0.03 \\
5zone-hot\_mar\_apr\_may & train & -380.0 & -90.0 ± 0.0 & 0.6 ± 0.19 \\
5zone-hot\_oct\_nov & train & -350.0 & -50.0 ± 0.0 & 0.8 ± 0.16 \\
5zone-hot\_sep & train & -240.0 & -120.0 ± 0.0 & 0.1 ± 0.02 \\
warehouse-cool\_apr\_may & train & -290.0 & -120.0 ± 0.0 & 0.9 ± 0.04 \\
warehouse-cool\_dec\_jan\_feb & train & -700.0 & -300.0 ± 0.0 & 0.9 ± 0.1 \\
warehouse-cool\_mar & train & -665.0 & -230.0 ± 0.0 & 0.7 ± 0.07 \\
warehouse-cool\_nov & train & -500.0 & -180.0 ± 0.0 & 0.7 ± 0.09 \\
warehouse-cool\_oct & train & -250.0 & -90.0 ± 0.0 & 0.9 ± 0.05 \\
warehouse-hot\_apr\_may & train & -1300.0 & -400.0 ± 0.0 & 0.7 ± 0.05 \\
warehouse-hot\_dec\_jan\_feb & train & -175.0 & -80.0 ± 0.0 & 1.0 ± 0.13 \\
warehouse-hot\_jun\_jul\_aug & train & -1000.0 & -500.0 ± 0.0 & 0.9 ± 0.07 \\
warehouse-hot\_mar & train & -230.0 & -73.0 ± 0.0 & 0.9 ± 0.03 \\
warehouse-hot\_nov & train & -530.0 & -100.0 ± 0.0 & 0.9 ± 0.03 \\
warehouse-hot\_oct & train & -1100.0 & -360.0 ± 0.0 & 0.9 ± 0.04 \\
warehouse-hot\_sep & train & -860.0 & -415.0 ± 0.0 & 1.0 ± 0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
cones\_C\_69 & test & 9.1 & 535.0 ± 0.0 & 0.9 ± 0.22 \\
def\_C\_574 & test & 9.4 & 611.4 ± 0.0 & 1.0 ± 0.01 \\
def\_O\_785 & test & 8.8 & 589.0 ± 0.0 & 1.0 ± 0.03 \\
def\_T\_971 & test & 6.7 & 454.7 ± 0.0 & 1.0 ± 0.0 \\
cones\_C\_520 & train & 10.0 & 813.4 ± 0.0 & 0.7 ± 0.15 \\
cones\_C\_574 & train & 11.4 & 616.2 ± 0.0 & 0.8 ± 0.14 \\
cones\_C\_785 & train & 10.0 & 645.8 ± 0.0 & 0.6 ± 0.31 \\
cones\_C\_85 & train & 11.4 & 719.2 ± 0.0 & 0.6 ± 0.37 \\
cones\_C\_859 & train & 8.2 & 577.4 ± 0.0 & 0.8 ± 0.2 \\
cones\_S & train & 9.9 & 442.0 ± 0.0 & 0.9 ± 0.12 \\
def\_C\_520 & train & 7.9 & 921.5 ± 0.0 & 1.0 ± 0.01 \\
def\_C\_69 & train & 6.0 & 552.1 ± 0.0 & 1.0 ± 0.01 \\
def\_C\_785 & train & 5.7 & 649.4 ± 0.0 & 1.0 ± 0.0 \\
def\_C\_85 & train & 9.9 & 730.5 ± 0.0 & 1.0 ± 0.0 \\
def\_C\_859 & train & 7.8 & 588.1 ± 0.0 & 1.0 ± 0.01 \\
def\_O\_291 & train & 8.4 & 732.4 ± 0.0 & 1.0 ± 0.03 \\
def\_O\_647 & train & 8.2 & 568.9 ± 0.0 & 1.1 ± 0.03 \\
def\_O\_971 & train & 10.3 & 770.0 ± 0.0 & 1.0 ± 0.04 \\
def\_S & train & 9.6 & 426.0 ± 0.0 & 1.0 ± 0.04 \\
def\_T\_855 & train & 10.7 & 485.3 ± 0.0 & 1.0 ± 0.0 \\
def\_T\_98 & train & 9.0 & 480.1 ± 0.0 & 1.0 ± 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
2022\_phase\_1\_task\_10 & test & -1833.1 & -702.2 ± 0.0 & 0.8 ± 0.0 \\
2022\_phase\_1\_task\_11 & test & -2386.1 & -1262.1 ± 0.0 & 0.8 ± 0.0 \\
2022\_phase\_2\_task\_10 & test & -1724.5 & -611.3 ± 0.0 & 0.8 ± 0.0 \\
2022\_phase\_2\_task\_11 & test & -2143.7 & -967.4 ± 0.0 & 0.8 ± 0.0 \\
2022\_phase\_1\_task\_00 & train & -2212.6 & -1048.3 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_01 & train & -2017.0 & -831.4 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_02 & train & -1607.7 & -546.4 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_03 & train & -1602.2 & -506.8 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_04 & train & -2097.8 & -1054.4 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_05 & train & -2254.5 & -1238.1 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_06 & train & -1862.4 & -833.6 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_07 & train & -1511.0 & -433.7 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_08 & train & -1325.6 & -226.1 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_09 & train & -1518.1 & -453.1 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_00 & train & -2365.0 & -1232.1 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_01 & train & -2086.1 & -947.9 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_02 & train & -1678.5 & -594.0 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_03 & train & -1780.2 & -745.1 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_04 & train & -2408.6 & -1389.3 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_05 & train & -2604.0 & -1698.2 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_06 & train & -1965.7 & -934.7 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_07 & train & -1568.9 & -430.4 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_08 & train & -1270.2 & -241.3 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_09 & train & -1504.5 & -423.5 ± 0.0 & 1.0 ± 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
aircraft\_1 & test & -67000.0 & -0.5 ± 0.0 & 1.0 ± 0.0 \\
cable\_5 & test & -56000.0 & -9.7 ± 0.0 & 1.0 ± 0.0 \\
pde\_schrodinger & test & -6300000.0 & -2146.7 ± 0.0 & -4.5 ± 1.49 \\
aircraft\_2 & train & -67000.0 & -0.9 ± 0.0 & 1.0 ± 0.0 \\
aircraft\_4 & train & -10000.0 & -0.3 ± 0.0 & 1.0 ± 0.0 \\
aircraft\_5 & train & -12000.0 & -1.5 ± 0.0 & 0.9 ± 0.05 \\
aircraft\_6 & train & -720000.0 & -113.4 ± 0.0 & -17.5 ± 7.79 \\
cable\_1 & train & -42000.0 & -23.3 ± 0.0 & 1.0 ± 0.0 \\
cable\_2 & train & -49000.0 & -20.6 ± 0.0 & 1.0 ± 0.0 \\
cable\_3 & train & -55000.0 & -15.2 ± 0.0 & 1.0 ± 0.0 \\
cable\_4 & train & -55000.0 & -12.5 ± 0.0 & 1.0 ± 0.0 \\
pde\_convection\_diffusion\_reaction & train & -58000.0 & -33.4 ± 0.0 & 0.3 ± 0.13 \\
% pde\_wave & train & -450000.0 & -207.3 ± 0.0 & -105.9 ± 41.57 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
bin-picking-v2 & test & 1.9 & 410.0 ± 64.37 & 0.0 ± 0.0 \\
box-close-v2 & test & 82.0 & 583.9 ± 13.28 & -0.0 ± 0.0 \\
door-lock-v2 & test & 119.3 & 831.9 ± 9.21 & 1.0 ± 0.0 \\
door-unlock-v2 & test & 94.7 & 813.0 ± 2.07 & 0.9 ± 0.01 \\
hand-insert-v2 & test & 2.5 & 775.5 ± 5.46 & 1.0 ± 0.0 \\
assembly-v2 & train & 44.7 & 283.3 ± 27.63 & 1.0 ± 0.0 \\
basketball-v2 & train & 2.6 & 591.7 ± 19.84 & 1.0 ± 0.01 \\
button-press-topdown-v2 & train & 28.6 & 499.0 ± 31.24 & 1.0 ± 0.0 \\
button-press-topdown-wall-v2 & train & 30.1 & 508.4 ± 35.03 & 1.0 ± 0.0 \\
button-press-v2 & train & 31.5 & 646.8 ± 11.04 & 1.0 ± 0.0 \\
button-press-wall-v2 & train & 8.0 & 679.6 ± 9.74 & 1.0 ± 0.0 \\
coffee-button-v2 & train & 33.0 & 733.0 ± 29.68 & 1.0 ± 0.0 \\
coffee-pull-v2 & train & 4.2 & 349.8 ± 104.95 & 1.0 ± 0.03 \\
coffee-push-v2 & train & 4.2 & 570.1 ± 105.82 & 1.0 ± 0.01 \\
dial-turn-v2 & train & 29.8 & 794.2 ± 13.12 & 1.0 ± 0.0 \\
disassemble-v2 & train & 33.9 & 486.8 ± 88.9 & 1.0 ± 0.12 \\
door-close-v2 & train & 5.0 & 543.7 ± 34.04 & 1.0 ± 0.01 \\
door-open-v2 & train & 54.2 & 587.5 ± 20.2 & 1.0 ± 0.01 \\
drawer-close-v2 & train & 107.6 & 866.2 ± 4.77 & 1.0 ± 0.0 \\
drawer-open-v2 & train & 134.0 & 493.9 ± 2.1 & 1.0 ± 0.0 \\
faucet-close-v2 & train & 247.5 & 767.0 ± 8.36 & 1.0 ± 0.0 \\
faucet-open-v2 & train & 249.5 & 757.1 ± 8.85 & 1.0 ± 0.0 \\
hammer-v2 & train & 90.3 & 683.8 ± 23.29 & 1.0 ± 0.0 \\
handle-press-side-v2 & train & 53.6 & 843.9 ± 11.33 & 1.0 ± 0.0 \\
handle-press-v2 & train & 54.0 & 809.1 ± 53.55 & 1.0 ± 0.04 \\
handle-pull-side-v2 & train & 2.3 & 494.4 ± 49.06 & 1.0 ± 0.01 \\
handle-pull-v2 & train & 14.1 & 709.7 ± 5.59 & 1.0 ± 0.0 \\
lever-pull-v2 & train & 61.4 & 608.6 ± 40.05 & 1.0 ± 0.02 \\
peg-insert-side-v2 & train & 1.7 & 314.5 ± 153.35 & 1.0 ± 0.02 \\
peg-unplug-side-v2 & train & 5.8 & 474.3 ± 89.02 & 1.0 ± 0.07 \\
pick-out-of-hole-v2 & train & 1.5 & 381.2 ± 28.75 & 1.0 ± 0.01 \\
pick-place-v2 & train & 1.1 & 473.7 ± 122.34 & 1.0 ± 0.05 \\
pick-place-wall-v2 & train & 0.0 & 540.6 ± 86.62 & 1.0 ± 0.03 \\
plate-slide-back-side-v2 & train & 33.7 & 743.9 ± 60.52 & 1.0 ± 0.0 \\
plate-slide-back-v2 & train & 34.2 & 679.4 ± 78.11 & 1.0 ± 0.0 \\
plate-slide-side-v2 & train & 23.4 & 672.9 ± 130.16 & 1.0 ± 0.1 \\
plate-slide-v2 & train & 72.6 & 525.5 ± 154.19 & 1.0 ± 0.05 \\
push-back-v2 & train & 1.2 & 464.4 ± 92.37 & 1.0 ± 0.03 \\
push-v2 & train & 5.3 & 762.0 ± 35.22 & 1.0 ± 0.0 \\
push-wall-v2 & train & 6.2 & 746.4 ± 16.4 & 1.0 ± 0.0 \\
reach-v2 & train & 140.0 & 639.2 ± 142.86 & 1.0 ± 0.02 \\
reach-wall-v2 & train & 157.0 & 601.9 ± 140.25 & 1.2 ± 0.35 \\
shelf-place-v2 & train & 0.0 & 261.1 ± 22.94 & 1.0 ± 0.04 \\
soccer-v2 & train & 4.9 & 483.6 ± 48.56 & 1.0 ± 0.08 \\
stick-pull-v2 & train & 2.7 & 519.2 ± 9.43 & 1.0 ± 0.0 \\
stick-push-v2 & train & 2.7 & 635.9 ± 7.86 & 1.0 ± 0.0 \\
sweep-into-v2 & train & 16.3 & 795.2 ± 11.04 & 1.0 ± 0.0 \\
sweep-v2 & train & 12.5 & 499.6 ± 22.37 & 1.0 ± 0.02 \\
window-close-v2 & train & 56.9 & 594.2 ± 38.3 & 1.0 ± 0.0 \\
window-open-v2 & train & 43.2 & 618.4 ± 46.16 & 1.0 ± 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
l-hard-lunar-lander-v1 & test & -0.4 & 1.0 ± 0.0 & -0.1 ± 0.36 \\
l-hard-pinball-v1 & test & -0.6 & 1.0 ± 0.0 & 0.4 ± 0.22 \\
l-mjc-walker-v1 & test & -0.3 & 1.0 ± 0.0 & 0.2 ± 0.0 \\
m-arm-hard-v1 & test & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h14-thrustblock-v1 & test & -1.0 & 1.0 ± 0.0 & 0.0 ± 0.0 \\
s-h8-unicycle-balance-v1 & test & 0.4 & 1.0 ± 0.0 & 0.4 ± 0.2 \\
l-chain-lander-v1 & train & -0.3 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
l-chain-thrust-v1 & train & 0.1 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
l-grasp-easy-v1 & train & -0.4 & 1.0 ± 0.0 & 1.0 ± 0.02 \\
l-h1-car-left-v1 & train & 0.0 & 1.0 ± 0.0 & 0.3 ± 0.24 \\
l-h10-morph-direction-2-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
l-h14-simple-thruster-v1 & train & -0.4 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
l-h3-car-right-v1 & train & 0.2 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
l-h7-maze-1-v1 & train & -0.5 & 1.0 ± 0.0 & 0.8 ± 0.19 \\
l-h9-morph-direction-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
l-mjc-half-cheetah-easy-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.06 \\
l-mjc-half-cheetah-v1 & train & -0.3 & 0.9 ± 0.0 & 1.1 ± 0.08 \\
l-mjc-hopper-easy-v1 & train & 0.3 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
l-mjc-hopper-v1 & train & -0.3 & 1.0 ± 0.0 & 1.0 ± 0.05 \\
l-mjc-swimmer-v1 & train & 0.2 & 0.9 ± 0.0 & 1.1 ± 0.0 \\
l-mjc-walker-easy-v1 & train & 0.1 & 1.0 ± 0.0 & 0.9 ± 0.13 \\
l-pr-v1 & train & 0.6 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-arm-left-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-arm-right-v1 & train & 0.1 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-arm-up-v1 & train & -0.5 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h0-unicycle-v1 & train & -0.4 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h10-thrust-right-easy-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h11-thrust-left-easy-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h12-thrustfall-left-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h13-thrustfall-right-v1 & train & 0.1 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h18-thrust-right-very-easy-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h19-thrust-left-very-easy-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h2-car-right-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h3-car-thrust-v1 & train & -0.5 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h4-thrust-the-needle-v1 & train & -0.7 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h5-angry-birds-v1 & train & 0.4 & 1.0 ± 0.0 & 0.9 ± 0.11 \\
m-h6-thrust-over-v1 & train & -0.5 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h7-car-flip-v1 & train & -0.4 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h8-weird-vehicle-v1 & train & 0.2 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
m-h9-spin-the-right-way-v1 & train & -0.3 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h0-weak-thrust-v1 & train & -0.5 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h1-thrust-over-ball-v1 & train & -0.3 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h2-one-wheel-car-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h3-point-the-thruster-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h4-thrust-aim-v1 & train & 0.3 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h5-rotate-fall-v1 & train & -0.6 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h6-unicycle-right-v1 & train & 0.0 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
s-h7-unicycle-left-v1 & train & 0.1 & 1.0 ± 0.0 & 1.0 ± 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
Ant-v4 & param\_shift & -103.1 & 4988.8 ± 2057.47 & 1.0 ± 0.01 \\
HalfCheetah-v4 & param\_shift & -264.2 & 7331.8 ± 420.5 & 1.0 ± 0.01 \\
Hopper-v4 & param\_shift & 18.9 & 2139.9 ± 286.52 & 0.8 ± 0.26 \\
Humanoid-v4 & param\_shift & 121.9 & 7373.8 ± 132.4 & 1.0 ± 0.0 \\
HumanoidStandup-v4 & param\_shift & 33027.7 & 303552.9 ± 19279.02 & 1.0 ± 0.03 \\
InvertedDoublePendulum-v4 & param\_shift & 58.5 & 9256.8 ± 293.62 & 1.0 ± 0.0 \\
InvertedPendulum-v4 & param\_shift & 5.5 & 222.1 ± 7.62 & 0.6 ± 0.14 \\
Pusher-v4 & param\_shift & -146.8 & -23.8 ± 0.57 & 1.0 ± 0.02 \\
Reacher-v4 & param\_shift & -41.9 & -5.8 ± 1.06 & 1.0 ± 0.01 \\
Swimmer-v4 & param\_shift & -0.3 & 95.3 ± 1.28 & 1.0 ± 0.02 \\
Walker2d-v4 & param\_shift & 3.1 & 5176.1 ± 98.82 & 1.0 ± 0.02 \\
Ant-v4 & train & -55.2 & 6421.3 ± 17.62 & 1.0 ± 0.01 \\
HalfCheetah-v4 & train & -267.2 & 7786.1 ± 16.1 & 1.0 ± 0.01 \\
Hopper-v4 & train & 13.8 & 3385.3 ± 16.47 & 1.1 ± 0.12 \\
Humanoid-v4 & train & 117.9 & 7521.7 ± 12.92 & 1.0 ± 0.0 \\
HumanoidStandup-v4 & train & 34034.7 & 299534.8 ± 2187.55 & 1.1 ± 0.1 \\
InvertedDoublePendulum-v4 & train & 61.7 & 9359.5 ± 0.11 & 1.0 ± 0.0 \\
InvertedPendulum-v4 & train & 5.7 & 1000.0 ± 0.0 & 1.0 ± 0.0 \\
Pusher-v4 & train & -149.8 & -24.7 ± 1.61 & 1.0 ± 0.03 \\
Reacher-v4 & train & -43.0 & -5.6 ± 0.73 & 1.0 ± 0.01 \\
Swimmer-v4 & train & 1.7 & 96.3 ± 0.96 & 1.0 ± 0.05 \\
Walker2d-v4 & train & 2.7 & 5357.3 ± 13.14 & 1.0 ± 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
shadowhanddoorcloseoutward & test & 930.0 & 1380.0 ± 0.0 & -1.2 ± 0.01 \\
shadowhanddooropeninward & test & -15.0 & 410.0 ± 0.0 & 0.3 ± 0.03 \\
shadowhanddooropenoutward & test & 5.0 & 610.0 ± 0.0 & 0.1 ± 0.0 \\
shadowhandkettle & test & -200.0 & 53.0 ± 0.0 & -0.0 ± 0.03 \\
shadowhandblockstack & train & 90.0 & 285.0 ± 0.0 & 1.0 ± 0.08 \\
shadowhandbottlecap & train & 100.0 & 400.0 ± 0.0 & 1.1 ± 0.05 \\
shadowhandcatchabreast & train & 0.5 & 67.0 ± 0.0 & 0.1 ± 0.3 \\
shadowhandcatchover2underarm & train & 4.0 & 34.0 ± 0.0 & 0.9 ± 0.22 \\
shadowhandcatchunderarm & train & 0.8 & 25.0 ± 0.0 & 0.9 ± 0.15 \\
shadowhanddoorcloseinward & train & 1.2 & 8.8 ± 0.0 & 1.0 ± 0.01 \\
shadowhandgraspandplace & train & 5.0 & 500.0 ± 0.0 & 1.0 ± 0.01 \\
shadowhandliftunderarm & train & -41.5 & 400.0 ± 0.0 & 1.0 ± 0.01 \\
shadowhandpen & train & 0.0 & 190.0 ± 0.0 & 1.0 ± 0.02 \\
shadowhandpushblock & train & 230.0 & 450.0 ± 0.0 & 1.0 ± 0.01 \\
shadowhandreorientation & train & -50.0 & 3150.0 ± 0.0 & 0.6 ± 0.46 \\
shadowhandscissors & train & -40.0 & 725.0 ± 0.0 & 1.0 ± 0.0 \\
shadowhandswingcup & train & -490.0 & 4000.0 ± 0.0 & 1.0 ± 0.1 \\
shadowhandswitch & train & 45.0 & 280.0 ± 0.0 & 1.0 ± 0.0 \\
shadowhandtwocatchunderarm & train & 1.5 & 24.0 ± 0.0 & 0.4 ± 0.48 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
industrial-benchmark-100-v1 & test & -998.6 & -561.5 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-80-v1 & test & -779.9 & -485.4 ± 0.0 & 0.8 ± 0.0 \\
industrial-benchmark-85-v1 & test & -813.8 & -507.7 ± 0.0 & 1.0 ± 0.01 \\
industrial-benchmark-90-v1 & test & -883.4 & -521.9 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-95-v1 & test & -926.8 & -546.0 ± 0.0 & 0.9 ± 0.0 \\
industrial-benchmark-0-v1 & train & -357.4 & -180.8 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-10-v1 & train & -400.4 & -215.3 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-15-v1 & train & -444.4 & -230.0 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-20-v1 & train & -475.9 & -249.7 ± 0.0 & 1.0 ± 0.01 \\
industrial-benchmark-25-v1 & train & -461.1 & -272.9 ± 0.0 & 1.0 ± 0.01 \\
industrial-benchmark-30-v1 & train & -480.1 & -287.8 ± 0.0 & 1.0 ± 0.01 \\
industrial-benchmark-35-v1 & train & -501.7 & -314.4 ± 0.0 & 1.0 ± 0.02 \\
industrial-benchmark-40-v1 & train & -528.8 & -337.4 ± 0.0 & 1.0 ± 0.01 \\
industrial-benchmark-45-v1 & train & -547.8 & -361.0 ± 0.0 & 1.0 ± 0.01 \\
industrial-benchmark-5-v1 & train & -377.1 & -194.0 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-50-v1 & train & -574.4 & -378.3 ± 0.0 & 1.0 ± 0.01 \\
industrial-benchmark-55-v1 & train & -604.3 & -401.7 ± 0.0 & 1.0 ± 0.01 \\
industrial-benchmark-60-v1 & train & -636.3 & -430.1 ± 0.0 & 1.0 ± 0.03 \\
industrial-benchmark-65-v1 & train & -666.0 & -450.1 ± 0.0 & 1.0 ± 0.0 \\
industrial-benchmark-70-v1 & train & -695.5 & -470.8 ± 0.0 & 1.1 ± 0.0 \\
industrial-benchmark-75-v1 & train & -718.8 & -474.4 ± 0.0 & 1.0 ± 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
GOAL-t\_pose & test & -3200.0 & -605.0 ± 0.0 & 0.2 ± 0.01 \\
REWARD-rotate-x-5-0\_8 & test & 8.0 & 211.0 ± 0.0 & 0.0 ± 0.02 \\
REWARD-split-0\_5 & test & 9.0 & 258.0 ± 0.0 & 0.1 ± 0.03 \\
GOAL-crouch\_medium & train & -3120.0 & -341.0 ± 0.0 & 0.4 ± 0.15 \\
GOAL-lie\_front & train & -3200.0 & -570.0 ± 0.0 & 1.0 ± 0.01 \\
GOAL-sit\_hand\_behind & train & -3200.0 & -535.0 ± 0.0 & 0.9 ± 0.05 \\
GOAL-zombie & train & -3200.0 & -410.0 ± 0.0 & 0.4 ± 0.08 \\
REWARD-crawl-0\_5-0-d & train & 10.0 & 140.0 ± 0.0 & 1.0 ± 0.01 \\
REWARD-crouch-0 & train & 0.2 & 250.0 ± 0.0 & 1.0 ± 0.05 \\
REWARD-headstand & train & 0.0 & 247.0 ± 0.0 & 0.1 ± 0.01 \\
REWARD-move-ego-0-0 & train & 12.0 & 261.0 ± 0.0 & 0.2 ± 0.06 \\
REWARD-move-ego-0-2 & train & 10.0 & 265.0 ± 0.0 & 0.3 ± 0.04 \\
REWARD-move-ego-90-4 & train & 5.0 & 257.0 ± 0.0 & 0.3 ± 0.04 \\
REWARD-raisearms-h-h & train & 0.5 & 240.0 ± 0.0 & 0.1 ± 0.04 \\
REWARD-rotate-x--5-0\_8 & train & 9.0 & 220.0 ± 0.0 & 0.7 ± 0.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
5zone-mixed\_dec\_jan\_feb & test & -320.0 & -173.0 ± 0.0 & 0.9 ± 0.09 \\
5zone-mixed\_jun\_jul\_aug & test & -240.0 & -110.0 ± 0.0 & 1.0 ± 0.03 \\
5zone-mixed\_mar\_apr\_may & test & -330.0 & -90.0 ± 0.0 & 1.2 ± 0.08 \\
5zone-mixed\_oct\_nov & test & -300.0 & -80.0 ± 0.0 & 1.1 ± 0.07 \\
5zone-mixed\_sep & test & -250.0 & -104.0 ± 0.0 & 0.7 ± 0.02 \\
warehouse-mixed\_apr\_may & test & -290.0 & -145.0 ± 0.0 & 1.0 ± 0.15 \\
warehouse-mixed\_dec\_jan\_feb & test & -800.0 & -345.0 ± 0.0 & 0.9 ± 0.03 \\
warehouse-mixed\_jul\_aug & test & -650.0 & -340.0 ± 0.0 & 1.1 ± 0.03 \\
warehouse-mixed\_jun & test & -370.0 & -180.0 ± 0.0 & 0.9 ± 0.02 \\
warehouse-mixed\_mar & test & -660.0 & -250.0 ± 0.0 & 1.0 ± 0.01 \\
warehouse-mixed\_sep & test & -340.0 & -200.0 ± 0.0 & 1.1 ± 0.02 \\
5zone-cool\_dec\_jan\_feb & train & -300.0 & -130.0 ± 0.0 & 1.0 ± 0.11 \\
5zone-cool\_jun\_jul\_aug & train & -300.0 & -118.0 ± 0.0 & 1.0 ± 0.05 \\
5zone-cool\_mar\_apr\_may & train & -300.0 & -50.0 ± 0.0 & 1.0 ± 0.09 \\
5zone-cool\_oct\_nov & train & -300.0 & -58.0 ± 0.0 & 1.0 ± 0.09 \\
5zone-cool\_sep & train & -320.0 & -105.0 ± 0.0 & 0.9 ± 0.01 \\
5zone-hot\_dec\_jan\_feb & train & -300.0 & -50.0 ± 0.0 & 1.0 ± 0.05 \\
5zone-hot\_jun\_jul\_aug & train & -230.0 & -127.0 ± 0.0 & 1.0 ± 0.03 \\
5zone-hot\_mar\_apr\_may & train & -380.0 & -90.0 ± 0.0 & 1.0 ± 0.04 \\
5zone-hot\_oct\_nov & train & -350.0 & -50.0 ± 0.0 & 1.0 ± 0.03 \\
5zone-hot\_sep & train & -240.0 & -120.0 ± 0.0 & 0.9 ± 0.02 \\
warehouse-cool\_apr\_may & train & -290.0 & -120.0 ± 0.0 & 1.0 ± 0.01 \\
warehouse-cool\_dec\_jan\_feb & train & -700.0 & -300.0 ± 0.0 & 1.0 ± 0.05 \\
warehouse-cool\_mar & train & -665.0 & -230.0 ± 0.0 & 1.0 ± 0.0 \\
warehouse-cool\_nov & train & -500.0 & -180.0 ± 0.0 & 1.0 ± 0.01 \\
warehouse-cool\_oct & train & -250.0 & -90.0 ± 0.0 & 1.0 ± 0.02 \\
warehouse-hot\_apr\_may & train & -1300.0 & -400.0 ± 0.0 & 1.0 ± 0.03 \\
warehouse-hot\_dec\_jan\_feb & train & -175.0 & -80.0 ± 0.0 & 1.0 ± 0.15 \\
warehouse-hot\_jun\_jul\_aug & train & -1000.0 & -500.0 ± 0.0 & 0.7 ± 0.2 \\
warehouse-hot\_mar & train & -230.0 & -73.0 ± 0.0 & 1.0 ± 0.01 \\
warehouse-hot\_nov & train & -530.0 & -100.0 ± 0.0 & 1.0 ± 0.01 \\
warehouse-hot\_oct & train & -1100.0 & -360.0 ± 0.0 & 1.0 ± 0.01 \\
warehouse-hot\_sep & train & -860.0 & -415.0 ± 0.0 & 1.0 ± 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
cones\_C\_69 & test & 9.1 & 535.0 ± 0.0 & 0.7 ± 0.31 \\
def\_C\_574 & test & 9.4 & 611.4 ± 0.0 & 1.0 ± 0.01 \\
def\_O\_785 & test & 8.8 & 589.0 ± 0.0 & 1.1 ± 0.03 \\
def\_T\_971 & test & 6.7 & 454.7 ± 0.0 & 1.0 ± 0.01 \\
cones\_C\_520 & train & 10.0 & 813.4 ± 0.0 & 1.0 ± 0.06 \\
cones\_C\_574 & train & 11.4 & 616.2 ± 0.0 & 0.8 ± 0.17 \\
cones\_C\_785 & train & 10.0 & 645.8 ± 0.0 & 0.9 ± 0.19 \\
cones\_C\_85 & train & 11.4 & 719.2 ± 0.0 & 0.6 ± 0.33 \\
cones\_C\_859 & train & 8.2 & 577.4 ± 0.0 & 1.0 ± 0.2 \\
cones\_S & train & 9.9 & 442.0 ± 0.0 & 0.7 ± 0.19 \\
def\_C\_520 & train & 7.9 & 921.5 ± 0.0 & 1.0 ± 0.01 \\
def\_C\_69 & train & 6.0 & 552.1 ± 0.0 & 1.0 ± 0.01 \\
def\_C\_785 & train & 5.7 & 649.4 ± 0.0 & 1.0 ± 0.0 \\
def\_C\_85 & train & 9.9 & 730.5 ± 0.0 & 1.0 ± 0.0 \\
def\_C\_859 & train & 7.8 & 588.1 ± 0.0 & 1.0 ± 0.01 \\
def\_O\_291 & train & 8.4 & 732.4 ± 0.0 & 1.0 ± 0.03 \\
def\_O\_647 & train & 8.2 & 568.9 ± 0.0 & 1.0 ± 0.02 \\
def\_O\_971 & train & 10.3 & 770.0 ± 0.0 & 1.0 ± 0.04 \\
def\_S & train & 9.6 & 426.0 ± 0.0 & 1.0 ± 0.05 \\
def\_T\_855 & train & 10.7 & 485.3 ± 0.0 & 1.0 ± 0.0 \\
def\_T\_98 & train & 9.0 & 480.1 ± 0.0 & 1.0 ± 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
2022\_phase\_1\_task\_10 & test & -1833.1 & -702.2 ± 0.0 & 0.8 ± 0.0 \\
2022\_phase\_1\_task\_11 & test & -2386.1 & -1262.1 ± 0.0 & 0.8 ± 0.0 \\
2022\_phase\_2\_task\_10 & test & -1724.5 & -611.3 ± 0.0 & 0.8 ± 0.0 \\
2022\_phase\_2\_task\_11 & test & -2143.7 & -967.4 ± 0.0 & 0.8 ± 0.0 \\
2022\_phase\_1\_task\_00 & train & -2212.6 & -1048.3 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_01 & train & -2017.0 & -831.4 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_02 & train & -1607.7 & -546.4 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_03 & train & -1602.2 & -506.8 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_04 & train & -2097.8 & -1054.4 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_05 & train & -2254.5 & -1238.1 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_06 & train & -1862.4 & -833.6 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_07 & train & -1511.0 & -433.7 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_08 & train & -1325.6 & -226.1 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_1\_task\_09 & train & -1518.1 & -453.1 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_00 & train & -2365.0 & -1232.1 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_01 & train & -2086.1 & -947.9 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_02 & train & -1678.5 & -594.0 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_03 & train & -1780.2 & -745.1 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_04 & train & -2408.6 & -1389.3 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_05 & train & -2604.0 & -1698.2 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_06 & train & -1965.7 & -934.7 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_07 & train & -1568.9 & -430.4 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_08 & train & -1270.2 & -241.3 ± 0.0 & 1.0 ± 0.0 \\
2022\_phase\_2\_task\_09 & train & -1504.5 & -423.5 ± 0.0 & 1.0 ± 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Split} & \makecell{Random \\ Score} & \makecell{Expert \\ Score} & \makecell{Normalized \\ Return IQM} \\
\midrule
aircraft\_1 & test & -67000.0 & -0.5 ± 0.0 & 1.0 ± 0.0 \\
cable\_5 & test & -56000.0 & -9.7 ± 0.0 & 1.0 ± 0.0 \\
pde\_schrodinger & test & -6300000.0 & -2146.7 ± 0.0 & 1.0 ± 0.0 \\
aircraft\_2 & train & -67000.0 & -0.9 ± 0.0 & 1.0 ± 0.0 \\
aircraft\_4 & train & -10000.0 & -0.3 ± 0.0 & 1.0 ± 0.0 \\
aircraft\_5 & train & -12000.0 & -1.5 ± 0.0 & 1.0 ± 0.0 \\
aircraft\_6 & train & -720000.0 & -113.4 ± 0.0 & -2.8 ± 1.78 \\
cable\_1 & train & -42000.0 & -23.3 ± 0.0 & 1.0 ± 0.0 \\
cable\_2 & train & -49000.0 & -20.6 ± 0.0 & 1.0 ± 0.0 \\
cable\_3 & train & -55000.0 & -15.2 ± 0.0 & 1.0 ± 0.0 \\
cable\_4 & train & -55000.0 & -12.5 ± 0.0 & 1.0 ± 0.0 \\
pde\_convection\_diffusion\_reaction & train & -58000.0 & -33.4 ± 0.0 & 1.0 ± 0.0 \\
% pde\_wave & train & -450000.0 & -207.3 ± 0.0 & -0.1 ± 0.19 \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Trajectory \\ Length} & \makecell{Number of \\ Trajectories} & \makecell{Mean \\ Eplen.} & \makecell{Obs. \\ Shape} & \makecell{Action \\ Shape} & \makecell{Reward \\ Scale} & \makecell{Split} \\
\midrule
InvertedPendulum-v4 & 1000488 & 10 & 68.2 & (4,) & (1,) & 0.1 & train \\
InvertedDoublePendulum-v4 & 1000480 & 10 & 55.7 & (11,) & (1,) & 0.1 & train \\
Humanoid-v4 & 1000488 & 15 & 207.8 & (376,) & (17,) & 0.1 & train \\
Walker2d-v4 & 1000586 & 10 & 350.4 & (17,) & (6,) & 0.1 & train \\
Hopper-v4 & 1000462 & 10 & 227.7 & (11,) & (3,) & 0.1 & train \\
Ant-v4 & 1000653 & 10 & 524.7 & (27,) & (8,) & 0.1 & train \\
HumanoidStandup-v4 & 1000000 & 15 & 1000.0 & (376,) & (17,) & 0.01 & train \\
Swimmer-v4 & 1000000 & 5 & 1000.0 & (8,) & (2,) & 1.0 & train \\
Reacher-v4 & 1000000 & 5 & 50.0 & (11,) & (2,) & 0.1 & train \\
Pusher-v4 & 1000000 & 5 & 100.0 & (23,) & (7,) & 0.1 & train \\
HalfCheetah-v4 & 1000000 & 5 & 1000.0 & (17,) & (6,) & 0.1 & train \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Trajectory \\ Length} & \makecell{Number of \\ Trajectories} & \makecell{Mean \\ Eplen.} & \makecell{Obs. \\ Shape} & \makecell{Action \\ Shape} & \makecell{Reward \\ Scale} & \makecell{Split} \\
\midrule
shadowhandblockstack & 250140 & 10 & 248.6 & (428,) & (52,) & 1 & train \\
shadowhandbottlecap & 135065 & 10 & 123.7 & (420,) & (52,) & 1 & train \\
shadowhandcatchabreast & 165078 & 10 & 98.5 & (422,) & (52,) & 1 & train \\
shadowhandcatchover2underarm & 100034 & 10 & 55.6 & (422,) & (52,) & 1 & train \\
shadowhandcatchunderarm & 100029 & 10 & 64.9 & (422,) & (52,) & 1 & train \\
shadowhanddoorcloseinward & 100014 & 10 & 23.8 & (417,) & (52,) & 1 & train \\
shadowhandgraspandplace & 500250 & 8 & 332.8 & (425,) & (52,) & 1 & train \\
shadowhandliftunderarm & 500301 & 10 & 455.0 & (417,) & (52,) & 1 & train \\
shadowhandpen & 135077 & 10 & 120.5 & (417,) & (52,) & 1 & train \\
shadowhandpushblock & 135065 & 10 & 123.2 & (428,) & (52,) & 1 & train \\
shadowhandreorientation & 600228 & 7 & 463.8 & (422,) & (40,) & 1 & train \\
shadowhandscissors & 175075 & 10 & 149.0 & (417,) & (52,) & 1 & train \\
shadowhandswingcup & 320225 & 10 & 299.0 & (417,) & (52,) & 1 & train \\
shadowhandswitch & 135036 & 10 & 124.0 & (417,) & (52,) & 1 & train \\
shadowhandtwocatchunderarm & 100027 & 10 & 65.1 & (446,) & (52,) & 1 & train \\
shadowhanddoorcloseoutward & 265185 & 10 & 249.0 & (417,) & (52,) & 1 & test \\
shadowhanddooropeninward & 265164 & 10 & 249.0 & (417,) & (52,) & 1 & test \\
shadowhanddooropenoutward & 250242 & 10 & 249.0 & (417,) & (52,) & 1 & test \\
shadowhandkettle & 135033 & 10 & 124.0 & (417,) & (52,) & 1 & test \\
shadowhandover & 100040 & 10 & 64.4 & (398,) & (40,) & 1 & test \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Trajectory \\ Length} & \makecell{Number of \\ Trajectories} & \makecell{Mean \\ Eplen.} & \makecell{Obs. \\ Shape} & \makecell{Action \\ Shape} & \makecell{Reward \\ Scale} & \makecell{Split} \\
\midrule
assembly-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
basketball-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
button-press-topdown-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
button-press-topdown-wall-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
button-press-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
button-press-wall-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
coffee-button-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
coffee-pull-v2 & 100000 & 17 & 100.0 & (39,) & (4,) & 1 & train \\
coffee-push-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
dial-turn-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
disassemble-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
door-close-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
door-open-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
drawer-close-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
drawer-open-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
faucet-close-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
faucet-open-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
hammer-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
handle-press-side-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
handle-press-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
handle-pull-side-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
handle-pull-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
lever-pull-v2 & 100000 & 13 & 100.0 & (39,) & (4,) & 1 & train \\
peg-insert-side-v2 & 100000 & 12 & 100.0 & (39,) & (4,) & 1 & train \\
peg-unplug-side-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
pick-out-of-hole-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
pick-place-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
pick-place-wall-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
plate-slide-back-side-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
plate-slide-back-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
plate-slide-side-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
plate-slide-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
push-back-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
push-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
push-wall-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
reach-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
reach-wall-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
shelf-place-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
soccer-v2 & 100000 & 13 & 100.0 & (39,) & (4,) & 1 & train \\
stick-pull-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
stick-push-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
sweep-into-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
sweep-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
window-close-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
window-open-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & train \\
bin-picking-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & test \\
box-close-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & test \\
door-lock-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & test \\
door-unlock-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & test \\
hand-insert-v2 & 100000 & 15 & 100.0 & (39,) & (4,) & 1 & test \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Trajectory \\ Length} & \makecell{Number of \\ Trajectories} & \makecell{Mean \\ Eplen.} & \makecell{Obs. \\ Shape} & \makecell{Action \\ Shape} & \makecell{Reward \\ Scale} & \makecell{Split} \\
\midrule
def\_S & 300184 & 10 & 232.9 & (275,) & (2,) & 1 & train \\
def\_C\_69 & 400192 & 10 & 301.1 & (275,) & (2,) & 1 & train \\
def\_C\_859 & 450235 & 10 & 283.1 & (275,) & (2,) & 1 & train \\
def\_C\_574 & 500242 & 10 & 263.3 & (275,) & (2,) & 1 & test \\
def\_C\_85 & 500302 & 10 & 286.1 & (275,) & (2,) & 1 & train \\
def\_C\_785 & 500188 & 10 & 293.8 & (275,) & (2,) & 1 & train \\
def\_C\_520 & 600292 & 10 & 258.4 & (275,) & (2,) & 1 & train \\
def\_O\_785 & 600207 & 10 & 364.8 & (275,) & (2,) & 1 & test \\
def\_O\_291 & 700325 & 10 & 357.4 & (275,) & (2,) & 1 & train \\
def\_O\_647 & 600323 & 10 & 350.7 & (275,) & (2,) & 1 & train \\
def\_O\_971 & 750438 & 10 & 355.5 & (275,) & (2,) & 1 & train \\
def\_T\_971 & 400184 & 10 & 365.6 & (275,) & (2,) & 1 & test \\
def\_T\_855 & 400192 & 10 & 320.2 & (275,) & (2,) & 1 & train \\
def\_T\_98 & 400188 & 10 & 363.7 & (275,) & (2,) & 1 & train \\
cones\_S & 500224 & 10 & 451.8 & (275,) & (2,) & 1 & train \\
cones\_C\_69 & 700312 & 10 & 458.0 & (275,) & (2,) & 1 & test \\
cones\_C\_859 & 700433 & 10 & 461.5 & (275,) & (2,) & 1 & train \\
cones\_C\_574 & 800384 & 10 & 518.5 & (275,) & (2,) & 1 & train \\
cones\_C\_85 & 850386 & 10 & 532.8 & (275,) & (2,) & 1 & train \\
cones\_C\_785 & 800457 & 10 & 495.7 & (275,) & (2,) & 1 & train \\
cones\_C\_520 & 1000367 & 10 & 587.3 & (275,) & (2,) & 1 & train \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Trajectory \\ Length} & \makecell{Number of \\ Trajectories} & \makecell{Mean \\ Eplen.} & \makecell{Obs. \\ Shape} & \makecell{Action \\ Shape} & \makecell{Reward \\ Scale} & \makecell{Split} \\
\midrule
2022\_phase\_1\_task\_00 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.25 & train \\
2022\_phase\_1\_task\_01 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.25 & train \\
2022\_phase\_1\_task\_02 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.35 & train \\
2022\_phase\_1\_task\_03 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.35 & train \\
2022\_phase\_1\_task\_04 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.3 & train \\
2022\_phase\_1\_task\_05 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.25 & train \\
2022\_phase\_1\_task\_06 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.3 & train \\
2022\_phase\_1\_task\_07 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.35 & train \\
2022\_phase\_1\_task\_08 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.4 & train \\
2022\_phase\_1\_task\_09 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.35 & train \\
2022\_phase\_1\_task\_10 & 533628 & 10 & 718.7 & (44,) & (5,) & 0.3 & test \\
2022\_phase\_1\_task\_11 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.25 & test \\
2022\_phase\_2\_task\_00 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.25 & train \\
2022\_phase\_2\_task\_01 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.25 & train \\
2022\_phase\_2\_task\_02 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.35 & train \\
2022\_phase\_2\_task\_03 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.35 & train \\
2022\_phase\_2\_task\_04 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.2 & train \\
2022\_phase\_2\_task\_05 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.2 & train \\
2022\_phase\_2\_task\_06 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.25 & train \\
2022\_phase\_2\_task\_07 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.35 & train \\
2022\_phase\_2\_task\_08 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.4 & train \\
2022\_phase\_2\_task\_09 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.35 & train \\
2022\_phase\_2\_task\_10 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.3 & test \\
2022\_phase\_2\_task\_11 & 533628 & 10 & 729.0 & (44,) & (5,) & 0.25 & test \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Trajectory \\ Length} & \makecell{Number of \\ Trajectories} & \makecell{Mean \\ Eplen.} & \makecell{Obs. \\ Shape} & \makecell{Action \\ Shape} & \makecell{Reward \\ Scale} & \makecell{Split} \\
\midrule
s-h0-weak-thrust-v1 & 100012 & 15 & 25.0 & (140,) & (6,) & 1 & train \\
s-h1-thrust-over-ball-v1 & 100014 & 15 & 22.3 & (140,) & (6,) & 1 & train \\
s-h2-one-wheel-car-v1 & 100104 & 15 & 209.3 & (140,) & (6,) & 1 & train \\
s-h3-point-the-thruster-v1 & 100019 & 15 & 90.1 & (140,) & (6,) & 1 & train \\
s-h4-thrust-aim-v1 & 100012 & 15 & 42.5 & (140,) & (6,) & 1 & train \\
s-h5-rotate-fall-v1 & 100013 & 15 & 27.0 & (140,) & (6,) & 1 & train \\
s-h6-unicycle-right-v1 & 100084 & 14 & 232.0 & (140,) & (6,) & 1 & train \\
s-h7-unicycle-left-v1 & 100074 & 14 & 191.9 & (140,) & (6,) & 1 & train \\
s-h8-unicycle-balance-v1 & 100012 & 15 & 25.1 & (140,) & (6,) & 1 & test \\
m-h11-thrust-left-easy-v1 & 100014 & 15 & 54.6 & (247,) & (6,) & 1 & train \\
m-h19-thrust-left-very-easy-v1 & 100082 & 15 & 138.0 & (247,) & (6,) & 1 & train \\
m-h5-angry-birds-v1 & 100015 & 15 & 72.7 & (247,) & (6,) & 1 & train \\
m-arm-right-v1 & 100007 & 15 & 46.7 & (247,) & (6,) & 1 & train \\
m-h12-thrustfall-left-v1 & 100012 & 15 & 41.6 & (247,) & (6,) & 1 & train \\
m-h7-car-flip-v1 & 100013 & 15 & 31.7 & (247,) & (6,) & 1 & train \\
m-h2-car-right-v1 & 100072 & 15 & 206.2 & (247,) & (6,) & 1 & train \\
m-h8-weird-vehicle-v1 & 100072 & 15 & 215.2 & (247,) & (6,) & 1 & train \\
m-h0-unicycle-v1 & 100021 & 15 & 29.4 & (247,) & (6,) & 1 & train \\
m-h14-thrustblock-v1 & 100017 & 15 & 27.3 & (247,) & (6,) & 1 & test \\
m-h3-car-thrust-v1 & 100019 & 15 & 54.2 & (247,) & (6,) & 1 & train \\
m-h9-spin-the-right-way-v1 & 100011 & 15 & 36.7 & (247,) & (6,) & 1 & train \\
m-arm-hard-v1 & 100009 & 15 & 46.4 & (247,) & (6,) & 1 & test \\
m-h10-thrust-right-easy-v1 & 100014 & 15 & 49.6 & (247,) & (6,) & 1 & train \\
m-h18-thrust-right-very-easy-v1 & 100047 & 15 & 175.6 & (247,) & (6,) & 1 & train \\
m-h4-thrust-the-needle-v1 & 100011 & 15 & 25.3 & (247,) & (6,) & 1 & train \\
m-arm-left-v1 & 100012 & 15 & 80.0 & (247,) & (6,) & 1 & train \\
m-arm-up-v1 & 100015 & 15 & 54.5 & (247,) & (6,) & 1 & train \\
m-h13-thrustfall-right-v1 & 100009 & 15 & 36.5 & (247,) & (6,) & 1 & train \\
m-h6-thrust-over-v1 & 100011 & 15 & 17.8 & (247,) & (6,) & 1 & train \\
l-chain-lander-v1 & 100018 & 15 & 33.8 & (679,) & (6,) & 1 & train \\
l-mjc-half-cheetah-v1 & 100095 & 15 & 194.1 & (679,) & (6,) & 1 & train \\
l-h7-maze-1-v1 & 100082 & 15 & 116.1 & (679,) & (6,) & 1 & train \\
l-pr-v1 & 100020 & 15 & 67.5 & (679,) & (6,) & 1 & train \\
l-h1-car-left-v1 & 100094 & 15 & 186.2 & (679,) & (6,) & 1 & train \\
l-hard-pinball-v1 & 100038 & 15 & 106.5 & (679,) & (6,) & 1 & test \\
l-mjc-swimmer-v1 & 100095 & 15 & 230.8 & (679,) & (6,) & 1 & train \\
l-h3-car-right-v1 & 100067 & 15 & 179.5 & (679,) & (6,) & 1 & train \\
l-mjc-half-cheetah-easy-v1 & 100101 & 15 & 234.2 & (679,) & (6,) & 1 & train \\
l-mjc-walker-easy-v1 & 100042 & 15 & 169.6 & (679,) & (6,) & 1 & train \\
l-chain-thrust-v1 & 100007 & 15 & 58.4 & (679,) & (6,) & 1 & train \\
l-mjc-walker-v1 & 100038 & 15 & 106.6 & (679,) & (6,) & 1 & test \\
l-h10-morph-direction-2-v1 & 100031 & 15 & 107.1 & (679,) & (6,) & 1 & train \\
l-h9-morph-direction-v1 & 100075 & 15 & 90.4 & (679,) & (6,) & 1 & train \\
l-h14-simple-thruster-v1 & 100014 & 15 & 28.4 & (679,) & (6,) & 1 & train \\
l-hard-lunar-lander-v1 & 100039 & 15 & 42.4 & (679,) & (6,) & 1 & test \\
l-mjc-hopper-easy-v1 & 100043 & 15 & 172.2 & (679,) & (6,) & 1 & train \\
l-mjc-hopper-v1 & 100018 & 15 & 65.3 & (679,) & (6,) & 1 & train \\
l-grasp-easy-v1 & 100003 & 15 & 30.4 & (679,) & (6,) & 1 & train \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Trajectory \\ Length} & \makecell{Number of \\ Trajectories} & \makecell{Mean \\ Eplen.} & \makecell{Obs. \\ Shape} & \makecell{Action \\ Shape} & \makecell{Reward \\ Scale} & \makecell{Split} \\
\midrule
industrial-benchmark-0-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-5-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-10-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-15-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-20-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-25-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-30-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-35-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-40-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-45-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-50-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-55-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-60-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-65-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-70-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-75-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & train \\
industrial-benchmark-80-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & test \\
industrial-benchmark-85-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & test \\
industrial-benchmark-90-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & test \\
industrial-benchmark-95-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & test \\
industrial-benchmark-100-v1 & 300000 & 15 & 250.0 & (6,) & (3,) & 1 & test \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Trajectory \\ Length} & \makecell{Number of \\ Trajectories} & \makecell{Mean \\ Eplen.} & \makecell{Obs. \\ Shape} & \makecell{Action \\ Shape} & \makecell{Reward \\ Scale} & \makecell{Split} \\
\midrule
REWARD-move-ego-0-0 & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & train \\
REWARD-move-ego-0-2 & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & train \\
REWARD-raisearms-h-h & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & train \\
REWARD-crawl-0\_5-0-d & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & train \\
REWARD-crouch-0 & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & train \\
REWARD-rotate-x--5-0\_8 & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & train \\
REWARD-rotate-x-5-0\_8 & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & test \\
REWARD-split-0\_5 & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & test \\
REWARD-headstand & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & train \\
REWARD-move-ego-90-4 & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & train \\
GOAL-t\_pose & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & test \\
GOAL-crouch\_medium & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & train \\
GOAL-zombie & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & train \\
GOAL-lie\_front & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & train \\
GOAL-sit\_hand\_behind & 300000 & 10 & 300.0 & (358,) & (69,) & 1 & train \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Trajectory \\ Length} & \makecell{Number of \\ Trajectories} & \makecell{Mean \\ Eplen.} & \makecell{Obs. \\ Shape} & \makecell{Action \\ Shape} & \makecell{Reward \\ Scale} & \makecell{Split} \\
\midrule
aircraft\_1 & 1000000 & 10 & 1000.0 & (3,) & (6,) & 0.005 & test \\
aircraft\_2 & 1000000 & 10 & 1000.0 & (3,) & (6,) & 0.005 & train \\
aircraft\_4 & 1000000 & 10 & 1000.0 & (2,) & (5,) & 0.02 & train \\
aircraft\_5 & 1000000 & 10 & 1000.0 & (5,) & (11,) & 0.02 & train \\
aircraft\_6 & 1000000 & 10 & 1000.0 & (5,) & (14,) & 0.0005 & train \\
cable\_1 & 1000000 & 10 & 1000.0 & (2,) & (2,) & 0.01 & train \\
cable\_2 & 1000000 & 10 & 1000.0 & (2,) & (2,) & 0.01 & train \\
cable\_3 & 1000000 & 10 & 1000.0 & (2,) & (2,) & 0.01 & train \\
cable\_4 & 1000000 & 10 & 1000.0 & (2,) & (2,) & 0.01 & train \\
cable\_5 & 1000000 & 10 & 1000.0 & (2,) & (2,) & 0.01 & test \\
pde\_convection\_diffusion\_reaction & 1000000 & 10 & 100.0 & (10,) & (1,) & 0.0077 & train \\
% pde\_wave & 1000000 & 10 & 200.0 & (10,) & (1,) & 0.001 & train \\
pde\_schrodinger & 1000000 & 10 & 500.0 & (10,) & (1,) & 0.0001 & test \\
\bottomrule
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\toprule
\makecell{Task \\ Name} & \makecell{Trajectory \\ Length} & \makecell{Number of \\ Trajectories} & \makecell{Mean \\ Eplen.} & \makecell{Obs. \\ Shape} & \makecell{Action \\ Shape} & \makecell{Reward \\ Scale} & \makecell{Split} \\
\midrule
5zone-cool\_dec\_jan\_feb & 140340 & 10 & 721.2 & (17,) & (2,) & 1 & train \\
5zone-cool\_jun\_jul\_aug & 140380 & 10 & 736.1 & (17,) & (2,) & 1 & train \\
5zone-cool\_mar\_apr\_may & 140438 & 10 & 736.4 & (17,) & (2,) & 1 & train \\
5zone-cool\_oct\_nov & 140515 & 10 & 731.8 & (17,) & (2,) & 1 & train \\
5zone-cool\_sep & 140400 & 10 & 720.0 & (17,) & (2,) & 1 & train \\
5zone-hot\_dec\_jan\_feb & 140136 & 10 & 720.5 & (17,) & (2,) & 1 & train \\
5zone-hot\_jun\_jul\_aug & 140419 & 10 & 736.0 & (17,) & (2,) & 1 & train \\
5zone-hot\_mar\_apr\_may & 140527 & 10 & 736.1 & (17,) & (2,) & 1 & train \\
5zone-hot\_oct\_nov & 140392 & 10 & 732.4 & (17,) & (2,) & 1 & train \\
5zone-hot\_sep & 140400 & 10 & 720.0 & (17,) & (2,) & 1 & train \\
5zone-mixed\_dec\_jan\_feb & 140388 & 10 & 720.7 & (17,) & (2,) & 1 & test \\
5zone-mixed\_jun\_jul\_aug & 140373 & 10 & 735.7 & (17,) & (2,) & 1 & test \\
5zone-mixed\_mar\_apr\_may & 140469 & 10 & 735.9 & (17,) & (2,) & 1 & test \\
5zone-mixed\_oct\_nov & 140448 & 10 & 731.5 & (17,) & (2,) & 1 & test \\
5zone-mixed\_sep & 140400 & 10 & 720.0 & (17,) & (2,) & 1 & test \\
warehouse-cool\_apr\_may & 140474 & 10 & 732.4 & (22,) & (2,) & 1 & train \\
warehouse-cool\_dec\_jan\_feb & 140215 & 10 & 718.8 & (22,) & (2,) & 1 & train \\
warehouse-cool\_mar & 140616 & 10 & 744.0 & (22,) & (2,) & 1 & train \\
warehouse-cool\_nov & 140400 & 10 & 720.0 & (22,) & (2,) & 1 & train \\
warehouse-cool\_oct & 140616 & 10 & 744.0 & (22,) & (2,) & 1 & train \\
warehouse-hot\_apr\_may & 140364 & 10 & 732.2 & (22,) & (2,) & 1 & train \\
warehouse-hot\_dec\_jan\_feb & 140323 & 10 & 719.2 & (22,) & (2,) & 1 & train \\
warehouse-hot\_jun\_jul\_aug & 140412 & 10 & 735.9 & (22,) & (2,) & 1 & train \\
warehouse-hot\_mar & 140616 & 10 & 744.0 & (22,) & (2,) & 1 & train \\
warehouse-hot\_nov & 140400 & 10 & 720.0 & (22,) & (2,) & 1 & train \\
warehouse-hot\_oct & 140616 & 10 & 744.0 & (22,) & (2,) & 1 & train \\
warehouse-hot\_sep & 140400 & 10 & 720.0 & (22,) & (2,) & 1 & train \\
warehouse-mixed\_apr\_may & 140296 & 10 & 731.8 & (22,) & (2,) & 1 & test \\
warehouse-mixed\_dec\_jan\_feb & 140428 & 10 & 720.2 & (22,) & (2,) & 1 & test \\
warehouse-mixed\_jul\_aug & 140616 & 10 & 744.0 & (22,) & (2,) & 1 & test \\
warehouse-mixed\_jun & 140400 & 10 & 720.0 & (22,) & (2,) & 1 & test \\
warehouse-mixed\_mar & 140616 & 10 & 744.0 & (22,) & (2,) & 1 & test \\
warehouse-mixed\_sep & 140400 & 10 & 720.0 & (22,) & (2,) & 1 & test \\
\bottomrule
\end{tabular}
